One-Shot Private Classical Capacity of Quantum Wiretap Channel: Based on one-shot quantum covering lemma

In this work we study the problem of communication over the quantum wiretap channel. For this channel there are three parties Alice (sender), Bob (legitimate receiver) and Eve (eavesdropper). We obtain upper and lower bounds on the amount of information Alice can communicate to Bob such that Eve gets to know as little information as possible about the transmitted messages. Our bounds are in terms of quantum hypothesis testing divergence and smooth max quantum relative entropy. To obtain our result we prove a one-shot version of the quantum covering lemma along with operator Chernoff bound for non-square matrices.

==> wire.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{wire.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(17169,5334)(-53,-6241)
\put(6751,-3076){\makebox(0,0)[lb]{\smash{{\SetFigFont{29}{34.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{.5,.17,0}$\bm{\rho^A}$}%
}}}}
\put(2071,-2851){\rotatebox{40.0}{\makebox(0,0)[lb]{\smash{{\SetFigFont{29}{34.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{.5,.17,0}$\bm{M \in \left\{1,\cdots, 2^{R}\right\}}$}%
}}}}}
\put(11656,-5416){\makebox(0,0)[lb]{\smash{{\SetFigFont{29}{34.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{.5,.17,0}$\bm{\tr_{B}\rho^{BE}}$}%
}}}}
\put(11701,-1366){\makebox(0,0)[lb]{\smash{{\SetFigFont{29}{34.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{.5,.17,0}$\bm{\tr_{E}\rho^{BE}}$}%
}}}}
\put(8146,-6091){\makebox(0,0)[lb]{\smash{{\SetFigFont{29}{34.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{.5,.17,0}$\bm{\mathcal{N}^{A\to BE}}$}%
}}}}
\put(10576,-2986){\makebox(0,0)[lb]{\smash{{\SetFigFont{29}{34.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{.5,.17,0}$\bm{\rho^{BE}}$}%
}}}}
\put(17101,-1951){\makebox(0,0)[lb]{\smash{{\SetFigFont{29}{34.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{.5,.17,0}$\bm{\hat{M}}$}%
}}}}
\end{picture}%

